Mobile Wireless Network Infrastructure on Demand

In this work, we introduce Mobile Wireless In-frastructure on Demand: a framework for providing wireless connectivity to multi-robot teams via autonomously reconfiguring ad-hoc networks. In many cases, previous multi-agent systems either assumed the availability of existing communication infrastructure or were required to create a network in addition to completing their objective. Instead our system explicitly assumes the responsibility of creating and sustaining a wireless network capable of satisfying end-to-end communication requirements of a team of agents, called the task team, performing an arbitrary objective. To accomplish this goal, we propose a joint optimization framework that alternates between finding optimal network routes to support data flows between the task agents and improving the performance of the network by repositioning a collection of mobile relay nodes referred to as the network team. We demonstrate our approach with simulations and experiments wherein wireless connectivity is provided to patrolling task agents.

==> figures/achievable_rates_3t1n.tex <==
%!TEX root = root.tex
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		%tick scale binop=\times,
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		minor y tick num=0,
		minor x tick num=1,
		%ytick={0,0.2,0.4,...,1},
		%title={},
  		y tick label style={
    		/pgf/number format/.cd,
    		fixed,
    		fixed zerofill,
    		precision=2
  		},		
		xlabel={Time (s)},
		ylabel={$b_i^k$},
		ylabel near ticks,
		width=0.9\columnwidth, 
		height=0.4\columnwidth, 
		xmin=0,xmax=160,ymin=0,ymax=0.4,
		grid=both,
		legend style={
			at={(0.98,0.98)}, 
			anchor=north east, 
			legend cell align=left
			}
	]
	
\addplot [name path=upperMarginFixed1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin2}+\thisrow{conf_interval2}] {figures/3t1n.csv};
\addplot [name path=lowerMarginFixed1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin2}-\thisrow{conf_interval2}] {figures/3t1n.csv};
\addplot [fill=red,opacity=0.3] fill between[of=upperMarginFixed1 and lowerMarginFixed1];

\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3t1n.csv};
								
				
\addplot [name path=upperMarginMoving1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}+\thisrow{conf_interval1}] {figures/3t1n.csv};
\addplot [name path=lowerMarginMoving1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}-\thisrow{conf_interval1}] {figures/3t1n.csv};
\addplot [fill=blue,opacity=0.3] fill between[of=upperMarginMoving1 and lowerMarginMoving1];

\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
				table[x index=0,y expr=\thisrow{margin2}, col sep=comma]{figures/3t1n.csv};

%\addplot [name path=MinMargin,color=black,dashed,thick,mark=none,mark options={black,solid}]
%				table[x index=0,y expr=\thisrow{min_margin}, col sep=comma]{figures/3t1n.csv};

\addplot [name path=MinMargin,color=black,dashed,thick,mark=none,mark options={black,solid},domain=0:170] {0.15};

\path[name path=xaxis] (\pgfkeysvalueof{/pgfplots/xmin}, 0) -- (\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot[fill=black,opacity=0.15] fill between[of=MinMargin and xaxis];

				
				
				
				
				
				%addlegendentry{Flow 1};
oo
%\addplot [name path=upperMargin2,draw=none] 
%				table[col sep=comma, x index=0,y expr=\thisrow{margin2}+\thisrow{std2}] {figures/3t1n.csv};
%\addplot [name path=lowerMargin2,draw=none] 
%				table[col sep=comma, x index=0,y expr=\thisrow{margin2}-\thisrow{std2}] {figures/3t1n.csv};
%\addplot [fill=blue!10] fill between[of=upperMargin2 and lowerMargin2];
%\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
%				table[x index=0,y index=1, col sep=comma]{figures/3t1n.csv};
%				%\addlegendentry{Flow 2};
%
%\addplot [name path=upperMargin3,draw=none] 
%				table[col sep=comma, x index=0,y expr=\thisrow{margin3}+\thisrow{std3}] {figures/3t1n.csv};
%\addplot [name path=lowerMargin3,draw=none] 
%				table[col sep=comma, x index=0,y expr=\thisrow{margin3}-\thisrow{std3}] {figures/3t1n.csv};
%\addplot [fill=green!10] fill between[of=upperMargin3 and lowerMargin3];
%\addplot [color=green,solid,thick,mark=none,mark options={green,solid}]
%				table[x index=0,y index=1, col sep=comma]{figures/3t1n.csv};
				%\addlegendentry{Flow 3};


%\addplot[black, thick,dashed,domain=0:170] {0.025};
			%\addlegendentry{Demands: $0.025$};

\end{axis}
\end{tikzpicture}

==> figures/achievable_rates_3t3n.tex <==
%!TEX root = root.tex
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		%tick scale binop=\times,
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		minor y tick num=0,
		minor x tick num=1,
		%ytick={0,0.2,0.4,...,1},
		%title={},
  		y tick label style={
    		/pgf/number format/.cd,
    		fixed,
    		fixed zerofill,
    		precision=2
  		},		
		xlabel={Time (s)},
		ylabel={$b_i^k$},
		ylabel near ticks,
		width=0.9\columnwidth, 
		height=0.4\columnwidth, 
		xmin=0,xmax=160,ymin=0,ymax=0.4,
		grid=both,
		legend style={
			at={(0.98,0.98)}, 
			anchor=north east, 
			legend cell align=left
			}
	]

\addplot [name path=upperMarginFixed1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}+\thisrow{conf_interval1},restrict x to domain=0:33.792] {figures/3t3n_fixed_015_070.csv};
\addplot [name path=lowerMarginFixed1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}-\thisrow{conf_interval1},restrict x to domain=0:33.792] {figures/3t3n_fixed_015_070.csv};
\addplot [fill=red,opacity=0.3] fill between[of=upperMarginFixed1 and lowerMarginFixed1];

\addplot [name path=upperMarginFixed2,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}+\thisrow{conf_interval1},restrict x to domain=59.15:115.19] {figures/3t3n_fixed_015_070.csv};
\addplot [name path=lowerMarginFixed2,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}-\thisrow{conf_interval1},restrict x to domain=59.15:115.19] {figures/3t3n_fixed_015_070.csv};
\addplot [fill=red,opacity=0.3] fill between[of=upperMarginFixed2 and lowerMarginFixed2];

\addplot [name path=upperMarginFixed3,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}+\thisrow{conf_interval1},restrict x to domain=144.18:160] {figures/3t3n_fixed_015_070.csv};
\addplot [name path=lowerMarginFixed3,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}-\thisrow{conf_interval1},restrict x to domain=144.18:160] {figures/3t3n_fixed_015_070.csv};
\addplot [fill=red,opacity=0.3] fill between[of=upperMarginFixed3 and lowerMarginFixed3];


\addplot [color=red,solid,thick,mark=none,mark options={red,solid},restrict x to domain=0:33.792]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3t3n_fixed_015_070.csv};
\addplot [color=red,solid,thick,mark=none,mark options={red,solid},restrict x to domain=59.15:115.19]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3t3n_fixed_015_070.csv};
\addplot [color=red,solid,thick,mark=none,mark options={red,solid},restrict x to domain=144.18:160]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3t3n_fixed_015_070.csv};
				
\addplot [name path=minMargin, color=black,dashed,thick,mark=none,mark options={black,solid}]
				table[x index=0,y expr=\thisrow{min_margin}, col sep=comma]{figures/3t3n_fixed_015_070.csv};

				
\addplot [name path=upperMarginMoving1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}+\thisrow{conf_interval1}] {figures/3t3n_moving_015_070.csv};
\addplot [name path=lowerMarginMoving1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}-\thisrow{conf_interval1}] {figures/3t3n_moving_015_070.csv};
\addplot [fill=blue,opacity=0.3] fill between[of=upperMarginMoving1 and lowerMarginMoving1];

\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3t3n_moving_015_070.csv};


\addplot [name path=meanOut1,draw=none,mark=none,restrict x to domain=33.792:59.16]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3t3n_fixed_015_070.csv};
\addplot [name path=meanOut2,draw=none,mark=none,restrict x to domain=115.19:144.18]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3t3n_fixed_015_070.csv};

\path[name path=xaxis] (\pgfkeysvalueof{/pgfplots/xmin}, 0) -- (\pgfkeysvalueof{/pgfplots/xmax},0);
\addplot[fill=black,opacity=0.15] fill between[of=meanOut1 and xaxis, soft clip={domain=33.792:59.15}];
\addplot[fill=black,opacity=0.15] fill between[of=meanOut2 and xaxis, soft clip={domain=115.19:144.18}];

								
\addplot[red, thick,dashed] coordinates {(33.792,0) (33.792,1)};		
\addplot[red, thick,dashed] coordinates {(59.15,0) (59.15,1)};		
\addplot[red, thick,dashed] coordinates {(115.19,0) (115.19,1)};		
\addplot[red, thick,dashed] coordinates {(144.18,0) (144.18,1)};		

\end{axis}
\end{tikzpicture}

==> figures/achievable_rates_3t6n.tex <==
%!TEX root = root.tex
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		%tick scale binop=\times,
		%title style={yshift=-1ex},
		%xlabel near ticks,
		%ylabel near ticks,
		minor y tick num=0,
		minor x tick num=1,
		%ytick={0,0.2,0.4,...,1},
		%title={},
  		y tick label style={
    		/pgf/number format/.cd,
    		fixed,
    		fixed zerofill,
    		precision=2
  		},
  		% xticklabel style={font=\small},
  		% yticklabel style={font=\small},
		xlabel={Time (s)},
		ylabel={$b_i^k$},
		ylabel near ticks,
		width=0.9\columnwidth, 
		height=0.4\columnwidth, 
		xmin=0,xmax=160,ymin=0,ymax=0.4,
		grid=both,
		legend style={
			at={(0.98,0.98)}, 
			anchor=north east, 
			legend cell align=left
			}
	]

\addplot [name path=upperMarginFixed1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}+\thisrow{conf_interval1}] {figures/3task6network_fixed.csv};
\addplot [name path=lowerMarginFixed1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}-\thisrow{conf_interval1}] {figures/3task6network_fixed.csv};
\addplot [fill=red,opacity=0.3] fill between[of=upperMarginFixed1 and lowerMarginFixed1];

\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3task6network_fixed.csv};
				
\addplot [color=black,dashed,thick,mark=none,mark options={black,solid}]
				table[x index=0,y expr=\thisrow{min_margin}, col sep=comma]{figures/3task6network_fixed.csv};
								
				
\addplot [name path=upperMarginMoving1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}+\thisrow{conf_interval1}] {figures/3task6network_mobile.csv};
\addplot [name path=lowerMarginMoving1,draw=none] 
				table[col sep=comma, x index=0,y expr=\thisrow{margin1}-\thisrow{conf_interval1}] {figures/3task6network_mobile.csv};
\addplot [fill=blue,opacity=0.3] fill between[of=upperMarginMoving1 and lowerMarginMoving1];

\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
				table[x index=0,y expr=\thisrow{margin1}, col sep=comma]{figures/3task6network_mobile.csv};
				


%\path[name path=xaxis] (\pgfkeysvalueof{/pgfplots/xmin}, 0) -- (\pgfkeysvalueof{/pgfplots/xmax},0);
%\addplot[fill=black,opacity=0.15] fill between[of=lowerMarginFixed1 and xaxis, soft clip={domain=33.792:59.15}];
%\addplot[fill=black,opacity=0.15] fill between[of=lowerMarginFixed1 and xaxis, soft clip={domain=115.19:144.18}];
%								
%\addplot[red, thick,dashed] coordinates {(33.792,0) (33.792,1)};		
%\addplot[red, thick,dashed] coordinates {(59.15,0) (59.15,1)};		
%\addplot[red, thick,dashed] coordinates {(115.19,0) (115.19,1)};		
%\addplot[red, thick,dashed] coordinates {(144.18,0) (144.18,1)};		

\end{axis}
\end{tikzpicture}

==> figures/delay_no_axis.tex <==
				
\begin{tikzpicture}[scale=0.65]
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		%ymode=log,
		%tick scale binop=\times,
		%title style={yshift=-1ex},
		xlabel near ticks,
		ylabel near ticks,
		ticklabel style={font=\small},
		%minor tick num=1,
		%title={},
		%xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$,$160$,$175$}, 		
		%yticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$}, 			
		%xtick={0,20,40...,160,175},	
		xtick={0,20,40,60,80,100,120,140,160},		
		%ytick={0,2,4,6,8,10,12},
		ytick={0,200,400,600,800},
		xlabel={\small Time (s)},
		ylabel={\small Delay (ms)},
		%ylabel style={yshift=-0.175cm},		
		%ylabel near ticks,
    	width=0.57\columnwidth,
    	height=0.41\columnwidth,
    	scale only axis,
    	enlargelimits=false,
		grid=both,
		axis on top,
		xmin=-7.7,xmax= 173,ymin=-40,ymax=892,
	]
	
    \addplot graphics[xmin=0,xmax=166,ymin=0,ymax=851] 
    		{figures/delay_no_axis.pdf};
	
\end{axis}
\end{tikzpicture}


==> figures/example.tex <==
\begin{tikzpicture}[node distance=2.4cm]


\node[draw, circle, minimum size =0.75cm, scale=0.75, fill=blue!60] (Source)  {$2$};
\node[draw, circle, minimum size =0.75cm, scale=0.75, fill=red!60] (Relay) [above left of=Source] {$3$};
\node[draw, circle, minimum size =0.75cm, scale=0.75, fill=green!60,node distance=5cm] (Dest) [left of=Source] {$1$};

\draw[-, line width=5,color=green, >=latex, opacity=0.25] (Source) to node {} (Relay);
\draw[draw=none ,text=black] (Source) to node [align=center] {\footnotesize $\alpha_{23}=0.25$} (Relay);		
		
\draw[-, line width=5,color=green, >=latex, opacity=0.13] (Source) to node {} (Dest);
\draw[draw=none, text=black] (Source) to node [align=center]{\footnotesize $\alpha_{21}=0.13$} (Dest);		

\draw[-, line width=5,color=green, >=latex, opacity=0.87] (Relay) to node {} (Dest);
\draw[draw=none, text=black] (Relay) to node [align=center]{\footnotesize $\alpha_{31}=0.87$} (Dest);		

\node[draw, circle, minimum size =0.5cm, scale=0.75, fill=green!60,node distance=1.5cm,label=right:{\footnotesize Destination}] (L2) [right of=Source] {};
\node[draw, circle, minimum size =0.5cm, scale=0.75, fill=blue!60,node distance=0.75cm,label=right:{\footnotesize Source}] (L1) [above of=L2] {};
\node[draw, circle, minimum size =0.5cm, scale=0.75, fill=red!60,node distance=0.75cm,label=right:{\footnotesize Relay}] (L3) [above of=L1] {};

\end{tikzpicture}


==> figures/example2.tex <==
\begin{tikzpicture}[node distance=2.4cm]

\node[draw, circle, minimum size =0.75cm, scale=0.75, fill=blue!60] (Source)  {$2$};
\node[draw, circle, minimum size =0.75cm, scale=0.75, fill=red!60] (Relay) [above left of=Source] {$3$};
\node[draw, circle, minimum size =0.75cm, scale=0.75, fill=green!60,node distance=5cm] (Dest) [left of=Source] {$1$};

\draw[-, line width=5,color=green, >=latex, opacity=0.72] (Source) to node {} (Relay);
\draw[draw=none ,text=black] (Source) to node [align=center] {\footnotesize $\alpha_{23}=0.72$} (Relay);		
		
\draw[-, line width=5,color=green, >=latex, opacity=0.0] (Source) to node {} (Dest);
\draw[draw=none, text=black] (Source) to node [align=center]{\footnotesize $\alpha_{21}=0.00$} (Dest);		

\draw[-, line width=5,color=green, >=latex, opacity=1.0] (Relay) to node {} (Dest);
\draw[draw=none, text=black] (Relay) to node [align=center]{\footnotesize $\alpha_{31}=1.00$} (Dest);		

\node[draw, circle, minimum size =0.5cm, scale=0.75, fill=green!60,node distance=1.5cm,label=right:{\footnotesize Destination}] (L2) [right of=Source] {};
\node[draw, circle, minimum size =0.5cm, scale=0.75, fill=blue!60,node distance=0.75cm,label=right:{\footnotesize Source}] (L1) [above of=L2] {};
\node[draw, circle, minimum size =0.5cm, scale=0.75, fill=red!60,node distance=0.75cm,label=right:{\footnotesize Relay}] (L3) [above of=L1] {};

\end{tikzpicture}


==> figures/fixed_configs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.600000in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.440000in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.120000in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.960000in,y=0.430778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont x (meters)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.087863in,y=0.647775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{1.116000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.087863in,y=1.067775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{1.536000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.087863in,y=1.487775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{1.956000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.157308in,y=1.907775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.265333in,y=2.327775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{2.796000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.265333in,y=2.747775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.195888in,y=3.167775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{3.636000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.195888in,y=3.587775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.195888in,y=4.007775in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032308in,y=2.376000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont y (meters)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432000in}{0.528000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944000in}{2.957969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944000in}{1.794031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432000in}{0.528000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539574in}{3.174887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600426in}{2.869740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600426in}{1.882260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539574in}{1.577113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432000in}{0.528000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.960000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.959469in}{2.418219in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{2.460410in}}%
\pgfpathlineto{\pgfqpoint{4.955227in}{2.502549in}}%
\pgfpathlineto{\pgfqpoint{4.951518in}{2.544608in}}%
\pgfpathlineto{\pgfqpoint{4.946753in}{2.586560in}}%
\pgfpathlineto{\pgfqpoint{4.940935in}{2.628379in}}%
\pgfpathlineto{\pgfqpoint{4.934068in}{2.670039in}}%
\pgfpathlineto{\pgfqpoint{4.926156in}{2.711513in}}%
\pgfpathlineto{\pgfqpoint{4.917205in}{2.752775in}}%
\pgfpathlineto{\pgfqpoint{4.907220in}{2.793799in}}%
\pgfpathlineto{\pgfqpoint{4.896206in}{2.834559in}}%
\pgfpathlineto{\pgfqpoint{4.884172in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{2.915185in}}%
\pgfpathlineto{\pgfqpoint{4.857073in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{4.842024in}{2.994449in}}%
\pgfpathlineto{\pgfqpoint{4.825990in}{3.033508in}}%
\pgfpathlineto{\pgfqpoint{4.808978in}{3.072151in}}%
\pgfpathlineto{\pgfqpoint{4.791001in}{3.110354in}}%
\pgfpathlineto{\pgfqpoint{4.772069in}{3.148094in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{3.185346in}}%
\pgfpathlineto{\pgfqpoint{4.731391in}{3.222087in}}%
\pgfpathlineto{\pgfqpoint{4.709671in}{3.258293in}}%
\pgfpathlineto{\pgfqpoint{4.687047in}{3.293943in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{3.329012in}}%
\pgfpathlineto{\pgfqpoint{4.639149in}{3.363479in}}%
\pgfpathlineto{\pgfqpoint{4.613904in}{3.397323in}}%
\pgfpathlineto{\pgfqpoint{4.587817in}{3.430521in}}%
\pgfpathlineto{\pgfqpoint{4.560903in}{3.463054in}}%
\pgfpathlineto{\pgfqpoint{4.533181in}{3.494900in}}%
\pgfpathlineto{\pgfqpoint{4.504667in}{3.526039in}}%
\pgfpathlineto{\pgfqpoint{4.475380in}{3.556452in}}%
\pgfpathlineto{\pgfqpoint{4.445338in}{3.586119in}}%
\pgfpathlineto{\pgfqpoint{4.414559in}{3.615022in}}%
\pgfpathlineto{\pgfqpoint{4.383064in}{3.643142in}}%
\pgfpathlineto{\pgfqpoint{4.350872in}{3.670462in}}%
\pgfpathlineto{\pgfqpoint{4.318004in}{3.696965in}}%
\pgfpathlineto{\pgfqpoint{4.284480in}{3.722633in}}%
\pgfpathlineto{\pgfqpoint{4.250322in}{3.747450in}}%
\pgfpathlineto{\pgfqpoint{4.215551in}{3.771401in}}%
\pgfpathlineto{\pgfqpoint{4.180189in}{3.794471in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{3.816645in}}%
\pgfpathlineto{\pgfqpoint{4.107782in}{3.837909in}}%
\pgfpathlineto{\pgfqpoint{4.070783in}{3.858249in}}%
\pgfpathlineto{\pgfqpoint{4.033284in}{3.877654in}}%
\pgfpathlineto{\pgfqpoint{3.995309in}{3.896109in}}%
\pgfpathlineto{\pgfqpoint{3.956883in}{3.913605in}}%
\pgfpathlineto{\pgfqpoint{3.918029in}{3.930130in}}%
\pgfpathlineto{\pgfqpoint{3.878772in}{3.945673in}}%
\pgfpathlineto{\pgfqpoint{3.839137in}{3.960224in}}%
\pgfpathlineto{\pgfqpoint{3.799149in}{3.973775in}}%
\pgfpathlineto{\pgfqpoint{3.758832in}{3.986317in}}%
\pgfpathlineto{\pgfqpoint{3.718214in}{3.997841in}}%
\pgfpathlineto{\pgfqpoint{3.677318in}{4.008341in}}%
\pgfpathlineto{\pgfqpoint{3.636172in}{4.017810in}}%
\pgfpathlineto{\pgfqpoint{3.594801in}{4.026243in}}%
\pgfpathlineto{\pgfqpoint{3.553230in}{4.033632in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{4.039975in}}%
\pgfpathlineto{\pgfqpoint{3.469599in}{4.045267in}}%
\pgfpathlineto{\pgfqpoint{3.427590in}{4.049504in}}%
\pgfpathlineto{\pgfqpoint{3.385488in}{4.052685in}}%
\pgfpathlineto{\pgfqpoint{3.343320in}{4.054806in}}%
\pgfpathlineto{\pgfqpoint{3.301111in}{4.055867in}}%
\pgfpathlineto{\pgfqpoint{3.258889in}{4.055867in}}%
\pgfpathlineto{\pgfqpoint{3.216680in}{4.054806in}}%
\pgfpathlineto{\pgfqpoint{3.174512in}{4.052685in}}%
\pgfpathlineto{\pgfqpoint{3.132410in}{4.049504in}}%
\pgfpathlineto{\pgfqpoint{3.090401in}{4.045267in}}%
\pgfpathlineto{\pgfqpoint{3.048512in}{4.039975in}}%
\pgfpathlineto{\pgfqpoint{3.006770in}{4.033632in}}%
\pgfpathlineto{\pgfqpoint{2.965199in}{4.026243in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{4.017810in}}%
\pgfpathlineto{\pgfqpoint{2.882682in}{4.008341in}}%
\pgfpathlineto{\pgfqpoint{2.841786in}{3.997841in}}%
\pgfpathlineto{\pgfqpoint{2.801168in}{3.986317in}}%
\pgfpathlineto{\pgfqpoint{2.760851in}{3.973775in}}%
\pgfpathlineto{\pgfqpoint{2.720863in}{3.960224in}}%
\pgfpathlineto{\pgfqpoint{2.681228in}{3.945673in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{3.930130in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{3.913605in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{3.896109in}}%
\pgfpathlineto{\pgfqpoint{2.526716in}{3.877654in}}%
\pgfpathlineto{\pgfqpoint{2.489217in}{3.858249in}}%
\pgfpathlineto{\pgfqpoint{2.452218in}{3.837909in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{3.816645in}}%
\pgfpathlineto{\pgfqpoint{2.379811in}{3.794471in}}%
\pgfpathlineto{\pgfqpoint{2.344449in}{3.771401in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{3.747450in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{3.722633in}}%
\pgfpathlineto{\pgfqpoint{2.241996in}{3.696965in}}%
\pgfpathlineto{\pgfqpoint{2.209128in}{3.670462in}}%
\pgfpathlineto{\pgfqpoint{2.176936in}{3.643142in}}%
\pgfpathlineto{\pgfqpoint{2.145441in}{3.615022in}}%
\pgfpathlineto{\pgfqpoint{2.114662in}{3.586119in}}%
\pgfpathlineto{\pgfqpoint{2.084620in}{3.556452in}}%
\pgfpathlineto{\pgfqpoint{2.055333in}{3.526039in}}%
\pgfpathlineto{\pgfqpoint{2.026819in}{3.494900in}}%
\pgfpathlineto{\pgfqpoint{1.999097in}{3.463054in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{3.430521in}}%
\pgfpathlineto{\pgfqpoint{1.946096in}{3.397323in}}%
\pgfpathlineto{\pgfqpoint{1.920851in}{3.363479in}}%
\pgfpathlineto{\pgfqpoint{1.896465in}{3.329012in}}%
\pgfpathlineto{\pgfqpoint{1.872953in}{3.293943in}}%
\pgfpathlineto{\pgfqpoint{1.850329in}{3.258293in}}%
\pgfpathlineto{\pgfqpoint{1.828609in}{3.222087in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{3.185346in}}%
\pgfpathlineto{\pgfqpoint{1.787931in}{3.148094in}}%
\pgfpathlineto{\pgfqpoint{1.768999in}{3.110354in}}%
\pgfpathlineto{\pgfqpoint{1.751022in}{3.072151in}}%
\pgfpathlineto{\pgfqpoint{1.734010in}{3.033508in}}%
\pgfpathlineto{\pgfqpoint{1.717976in}{2.994449in}}%
\pgfpathlineto{\pgfqpoint{1.702927in}{2.955000in}}%
\pgfpathlineto{\pgfqpoint{1.688875in}{2.915185in}}%
\pgfpathlineto{\pgfqpoint{1.675828in}{2.875030in}}%
\pgfpathlineto{\pgfqpoint{1.663794in}{2.834559in}}%
\pgfpathlineto{\pgfqpoint{1.652780in}{2.793799in}}%
\pgfpathlineto{\pgfqpoint{1.642795in}{2.752775in}}%
\pgfpathlineto{\pgfqpoint{1.633844in}{2.711513in}}%
\pgfpathlineto{\pgfqpoint{1.625932in}{2.670039in}}%
\pgfpathlineto{\pgfqpoint{1.619065in}{2.628379in}}%
\pgfpathlineto{\pgfqpoint{1.613247in}{2.586560in}}%
\pgfpathlineto{\pgfqpoint{1.608482in}{2.544608in}}%
\pgfpathlineto{\pgfqpoint{1.604773in}{2.502549in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{2.460410in}}%
\pgfpathlineto{\pgfqpoint{1.600531in}{2.418219in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.600531in}{2.333781in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{2.291590in}}%
\pgfpathlineto{\pgfqpoint{1.604773in}{2.249451in}}%
\pgfpathlineto{\pgfqpoint{1.608482in}{2.207392in}}%
\pgfpathlineto{\pgfqpoint{1.613247in}{2.165440in}}%
\pgfpathlineto{\pgfqpoint{1.619065in}{2.123621in}}%
\pgfpathlineto{\pgfqpoint{1.625932in}{2.081961in}}%
\pgfpathlineto{\pgfqpoint{1.633844in}{2.040487in}}%
\pgfpathlineto{\pgfqpoint{1.642795in}{1.999225in}}%
\pgfpathlineto{\pgfqpoint{1.652780in}{1.958201in}}%
\pgfpathlineto{\pgfqpoint{1.663794in}{1.917441in}}%
\pgfpathlineto{\pgfqpoint{1.675828in}{1.876970in}}%
\pgfpathlineto{\pgfqpoint{1.688875in}{1.836815in}}%
\pgfpathlineto{\pgfqpoint{1.702927in}{1.797000in}}%
\pgfpathlineto{\pgfqpoint{1.717976in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{1.734010in}{1.718492in}}%
\pgfpathlineto{\pgfqpoint{1.751022in}{1.679849in}}%
\pgfpathlineto{\pgfqpoint{1.768999in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{1.787931in}{1.603906in}}%
\pgfpathlineto{\pgfqpoint{1.807805in}{1.566654in}}%
\pgfpathlineto{\pgfqpoint{1.828609in}{1.529913in}}%
\pgfpathlineto{\pgfqpoint{1.850329in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{1.872953in}{1.458057in}}%
\pgfpathlineto{\pgfqpoint{1.896465in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{1.920851in}{1.388521in}}%
\pgfpathlineto{\pgfqpoint{1.946096in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.321479in}}%
\pgfpathlineto{\pgfqpoint{1.999097in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{2.026819in}{1.257100in}}%
\pgfpathlineto{\pgfqpoint{2.055333in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{2.084620in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{2.114662in}{1.165881in}}%
\pgfpathlineto{\pgfqpoint{2.145441in}{1.136978in}}%
\pgfpathlineto{\pgfqpoint{2.176936in}{1.108858in}}%
\pgfpathlineto{\pgfqpoint{2.209128in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{2.241996in}{1.055035in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{1.029367in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{1.004550in}}%
\pgfpathlineto{\pgfqpoint{2.344449in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{2.379811in}{0.957529in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{0.935355in}}%
\pgfpathlineto{\pgfqpoint{2.452218in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{2.489217in}{0.893751in}}%
\pgfpathlineto{\pgfqpoint{2.526716in}{0.874346in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{0.821870in}}%
\pgfpathlineto{\pgfqpoint{2.681228in}{0.806327in}}%
\pgfpathlineto{\pgfqpoint{2.720863in}{0.791776in}}%
\pgfpathlineto{\pgfqpoint{2.760851in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{2.801168in}{0.765683in}}%
\pgfpathlineto{\pgfqpoint{2.841786in}{0.754159in}}%
\pgfpathlineto{\pgfqpoint{2.882682in}{0.743659in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{2.965199in}{0.725757in}}%
\pgfpathlineto{\pgfqpoint{3.006770in}{0.718368in}}%
\pgfpathlineto{\pgfqpoint{3.048512in}{0.712025in}}%
\pgfpathlineto{\pgfqpoint{3.090401in}{0.706733in}}%
\pgfpathlineto{\pgfqpoint{3.132410in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{3.174512in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{3.216680in}{0.697194in}}%
\pgfpathlineto{\pgfqpoint{3.258889in}{0.696133in}}%
\pgfpathlineto{\pgfqpoint{3.301111in}{0.696133in}}%
\pgfpathlineto{\pgfqpoint{3.343320in}{0.697194in}}%
\pgfpathlineto{\pgfqpoint{3.385488in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{3.427590in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{3.469599in}{0.706733in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{0.712025in}}%
\pgfpathlineto{\pgfqpoint{3.553230in}{0.718368in}}%
\pgfpathlineto{\pgfqpoint{3.594801in}{0.725757in}}%
\pgfpathlineto{\pgfqpoint{3.636172in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{3.677318in}{0.743659in}}%
\pgfpathlineto{\pgfqpoint{3.718214in}{0.754159in}}%
\pgfpathlineto{\pgfqpoint{3.758832in}{0.765683in}}%
\pgfpathlineto{\pgfqpoint{3.799149in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{3.839137in}{0.791776in}}%
\pgfpathlineto{\pgfqpoint{3.878772in}{0.806327in}}%
\pgfpathlineto{\pgfqpoint{3.918029in}{0.821870in}}%
\pgfpathlineto{\pgfqpoint{3.956883in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{3.995309in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{4.033284in}{0.874346in}}%
\pgfpathlineto{\pgfqpoint{4.070783in}{0.893751in}}%
\pgfpathlineto{\pgfqpoint{4.107782in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.935355in}}%
\pgfpathlineto{\pgfqpoint{4.180189in}{0.957529in}}%
\pgfpathlineto{\pgfqpoint{4.215551in}{0.980599in}}%
\pgfpathlineto{\pgfqpoint{4.250322in}{1.004550in}}%
\pgfpathlineto{\pgfqpoint{4.284480in}{1.029367in}}%
\pgfpathlineto{\pgfqpoint{4.318004in}{1.055035in}}%
\pgfpathlineto{\pgfqpoint{4.350872in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{4.383064in}{1.108858in}}%
\pgfpathlineto{\pgfqpoint{4.414559in}{1.136978in}}%
\pgfpathlineto{\pgfqpoint{4.445338in}{1.165881in}}%
\pgfpathlineto{\pgfqpoint{4.475380in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{4.504667in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{4.533181in}{1.257100in}}%
\pgfpathlineto{\pgfqpoint{4.560903in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{4.587817in}{1.321479in}}%
\pgfpathlineto{\pgfqpoint{4.613904in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{4.639149in}{1.388521in}}%
\pgfpathlineto{\pgfqpoint{4.663535in}{1.422988in}}%
\pgfpathlineto{\pgfqpoint{4.687047in}{1.458057in}}%
\pgfpathlineto{\pgfqpoint{4.709671in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{4.731391in}{1.529913in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.566654in}}%
\pgfpathlineto{\pgfqpoint{4.772069in}{1.603906in}}%
\pgfpathlineto{\pgfqpoint{4.791001in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{4.808978in}{1.679849in}}%
\pgfpathlineto{\pgfqpoint{4.825990in}{1.718492in}}%
\pgfpathlineto{\pgfqpoint{4.842024in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{4.857073in}{1.797000in}}%
\pgfpathlineto{\pgfqpoint{4.871125in}{1.836815in}}%
\pgfpathlineto{\pgfqpoint{4.884172in}{1.876970in}}%
\pgfpathlineto{\pgfqpoint{4.896206in}{1.917441in}}%
\pgfpathlineto{\pgfqpoint{4.907220in}{1.958201in}}%
\pgfpathlineto{\pgfqpoint{4.917205in}{1.999225in}}%
\pgfpathlineto{\pgfqpoint{4.926156in}{2.040487in}}%
\pgfpathlineto{\pgfqpoint{4.934068in}{2.081961in}}%
\pgfpathlineto{\pgfqpoint{4.940935in}{2.123621in}}%
\pgfpathlineto{\pgfqpoint{4.946753in}{2.165440in}}%
\pgfpathlineto{\pgfqpoint{4.951518in}{2.207392in}}%
\pgfpathlineto{\pgfqpoint{4.955227in}{2.249451in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{2.291590in}}%
\pgfpathlineto{\pgfqpoint{4.959469in}{2.333781in}}%
\pgfpathlineto{\pgfqpoint{4.959967in}{2.365444in}}%
\pgfpathlineto{\pgfqpoint{4.959967in}{2.365444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432000in}{0.528000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432000in}{0.528000in}}{\pgfqpoint{3.696000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734923in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825077in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.432000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/network.tex <==
\begin{tikzpicture}

\node at (-3,1.5) [draw, circle, minimum size =0.75cm, scale=0.75, fill=red!60] (S) {};
\node at (3,-1.5) [draw, circle, minimum size =0.75cm, scale=0.75, fill=red!60] (D) {};

\node at (0.5,0.75) [draw, rectangle, minimum size =0.6cm, scale=0.75, fill=blue!60] (R1) {};
\node at (-0.5,-0.75) [draw, rectangle, minimum size =0.6cm, scale=0.75, fill=blue!60] (R2) {};
\node at (-1.25,0.5) [draw, rectangle, minimum size =0.6cm, scale=0.75, fill=blue!60] (R3) {};
\node at (1.25,-0.5) [draw, rectangle, minimum size =0.6cm, scale=0.75, fill=blue!60] (R4) {};


\draw[-,red, line width=0.75] (S) to (R1);
\draw[-,red, line width=0.75] (S) to (R2);
\draw[-,red, line width=0.75] (S) to (R3);

\draw[-,red, line width=0.75] (D) to (R1);
\draw[-,red, line width=0.75] (D) to (R2);
\draw[-,red, line width=0.75] (D) to (R4);

\draw[-,blue, dashed, line width=0.75] (R1) to (R2);
\draw[-,blue, dashed, line width=0.75] (R1) to (R3);
\draw[-,blue, dashed, line width=0.75] (R1) to (R4);

\draw[-,blue, dashed, line width=0.75] (R2) to (R3);
\draw[-,blue, dashed, line width=0.75] (R2) to (R4);

\draw[-,blue, dashed, line width=0.75] (R3) to (R4);

\end{tikzpicture}


==> figures/rate.tex <==
%!TEX root = root.tex

\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
        ylabel={$\bar{R}_{ij}$},
        xlabel={$d~(\text{m})$},
		width=0.95\columnwidth, 
		height=0.4\columnwidth, 
		xmin=0,xmax=30,ymin=0,ymax=1,
		samples=150,
		grid=both,
		legend style={
			at={(0.96,0.96)}, 
			anchor=north east, 
			legend cell align=left,
			}		
	]    
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=1, col sep=comma]{figures/dataChannelMean.dat};
	\addlegendentry{Mean};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
        ylabel={$\sqrt{\tilde{R}_{ij}}$},
        xlabel={$d~(\text{m})$},
		width=0.95\columnwidth, 
		height=0.4\columnwidth, 
		xmin=0,xmax=30,ymin=0,ymax=0.4,
		samples=150,
		grid=both,
		legend style={
			at={(0.96,0.96)}, 
			anchor=north east, 
			legend cell align=left,
			}		
	]
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
		table[x index=0,y index=1, col sep=comma]{figures/dataChannelVar.dat};
	\addlegendentry{Standard Deviation};
\end{axis}
\end{tikzpicture}

==> figures/throughput_no_axis.tex <==
				
\begin{tikzpicture}[scale=0.65]
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		%ymode=log,
		%tick scale binop=\times,
		%title style={yshift=-1ex},
		xlabel near ticks,
		ylabel near ticks,
		ticklabel style={font=\small},
		%minor tick num=1,
		%title={},
		%xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$,$160$,$175$}, 		
		%yticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$}, 			
		%xtick={0,20,40...,160,175},	
		xtick={0,20,40,60,80,100,120,140,160},		
		ytick={0,2,4,6,8,10,12},
		xlabel={\small Time (s)},
		ylabel={\small Throughput (Mbps)},
		%ylabel style={yshift=-0.175cm},		
		%ylabel near ticks,
    	width=0.57\columnwidth,
    	height=0.41\columnwidth,
    	scale only axis,
    	enlargelimits=false,
		grid=both,
		axis on top,
		xmin=0,xmax= 170,ymin=-0.65,ymax=14,
	]
	
    \addplot graphics[xmin=7.3,xmax=167,ymin=0,ymax=13] 
    		{figures/throughput_no_axis.pdf};
	
\end{axis}
\end{tikzpicture}

